An improved bound for the ground state of a Schr\"odinger operator on a loop

Consider a closed curve of length $2\pi$ with curvature $\kappa(s)$ and the Schr\"odinger operator $H$ with $\kappa^2$ as the potential term. Let $\lambda_\Gamma$ be the lowest eigenvalue of $H$. The Ovals Conjecture proposed by Benguria and Loss states that $\lambda_\Gamma \ge 1$. While the conjecture remains open, the present work establishes a new lower bound of $0.81$ on $\lambda_\Gamma$, improving on the previously best known estimate of $0.6085$.

==> plot_B1_B2.tex <==
\begin{tikzpicture}[>=stealth, scale = 2]

% Draw the axes
\draw[->] (0,-0.2) -- (0, 2.2) node[above] {$\tilde\nu$};
\draw[->] (-0.2,0) -- (3.2, 0) node[below right] {$\Delta$};
\draw[dotted] (0, 2) -- (3, 2);
\draw[dotted] (3, 0) -- (3, 2);
\draw[dotted] (2.3, 0) -- (2.3, 2);

% line for B_2 text
\draw[->] (3.4, 1.4) -- (2.8, 1.8);

% axis labels
\draw (0,0) node[below left] {$0$};
\draw (2, 0.1) -- ( 2,-0.1) node[below] {$\frac\pi 3$};
\draw (2.3, 0.1) -- ( 2.3,-0.1) node[below] {$\Delta_{\text{min}}$};
\draw (3,0) -- (3,-0.1) node[below] {$\frac{\pi}{2}$};
\draw (0.1,  2) -- (-0.1,  2) node[left] {$1$};

% Level set L
\draw[pattern=north east lines, pattern color=black, draw=none, thick]
    (2.3, 2) 
    .. controls (2.5, 1.7) and (2.55, 1.65) .. (2.6, 1.6) % smooth curve
    -- (3, 1.3)                                          % sharp corner
    -- (3, 2)                                            % another corner
    -- cycle;                                            % close path
\draw[draw=\orange, ultra thick]
    (2.3, 2) 
    .. controls (2.5, 1.7) and (2.55, 1.65) .. (2.6, 1.6) % smooth curve
    -- (3, 1.3);                                          % sharp corner





% Texts
\draw (1,1) node[] {$B_1 > 0.81$};
\draw (3.6, 1.2) node[] {$B_2 > \inf B_2|_{\mathcal L}$};
\draw (2.65, 1.3) node[text=\orange] {$\mathcal{L}$};

\end{tikzpicture}


==> plot_I.tex <==
\begin{tikzpicture}[>=stealth, xscale = 1, yscale = 2]

\pgfmathsetmacro{\iotaone}{0.15}
\pgfmathsetmacro{\iotatwo}{0.4*pi}
\pgfmathsetmacro{\tauone}{0.3}
\pgfmathsetmacro{\tautwo}{1.0}
\pgfmathsetmacro{\lamda}{0.9}

% draw the axes ------------------------------------------------

\draw[->] (  0,-0.45) -- (0, 1.4) node[above] {$I(t)$, $f(t)$};
\draw[->] ( -0. 1,0) node[left] {$0$} -- ({2.2*pi},0) node[below right] {$t$};
\draw[dotted] (0.1,  1) -- ({2.2*pi}  ,1);
\draw[dotted] (0.1,  0.9) -- ({2.2*pi}  ,\lamda);

% vertical dotted lines at the iotas
\draw[dotted] (\iotaone, 0) -- (\iotaone, 1.0);
\draw[dotted] (\iotatwo, 0) -- (\iotatwo, 1.0);

\draw[dotted] ({\iotaone + pi}, 0) -- ({\iotaone + pi}, 1.0);
\draw[dotted] ({\iotatwo + pi}, 0) -- ({\iotatwo + pi}, 1.0);

% vertical dotted lines at the multiples of pi
\draw[dotted] ({0.5*pi}, 0) -- ({0.5*pi}, \lamda);
\draw[dotted] ({pi},     0) -- ({pi},     \lamda);
\draw[dotted] ({1.5*pi}, 0) -- ({1.5*pi}, \lamda);
\draw[dotted] ({2*pi},   0) -- ({2*pi},   \lamda);

% y axis labels

\draw (0.1,  1.0) -- (-0.1,  1.0) node[above left] {$1$};
\draw (0.1,  0.9) -- (-0.1,  0.9) node[below left] {$\lambda_\Gamma$};

% x axis labels ------------------------------------------------

% tau's (critical points)
\draw (\tauone, -0.0) -- (\tauone,  0.1);
\draw (\tauone+0.03, -0.05) -- (\tauone+0.2, -0.3) node[below] {$\tau_1$};
\draw (\tauone,  0.1) node[draw, diamond, fill=black, inner sep=0pt, minimum size=4pt] {};
\draw (\tautwo,  -0.0) -- (\tautwo, 0.1) node[above] {$\tau_2$};
\draw (\tautwo,  0.1) node[draw, diamond, fill=black, inner sep=0pt, minimum size=4pt] {};
\draw ({\tauone+pi}, -0.0) -- ({\tauone+pi},  0.1) node[above] {};
\draw ({\tauone+pi},  0.1) node[draw, diamond, fill=black, inner sep=0pt, minimum size=4pt] {};
\draw ({\tautwo+pi},  0.1) -- ({\tautwo+pi}, -0.0) node[below] {};
\draw ({\tautwo+pi},  0.1) node[draw, diamond, fill=black, inner sep=0pt, minimum size=4pt] {};

% iota's
\draw (\iotaone, 0.0) -- ( \iotaone, -0.1);
\draw ({\iotaone-0.03}, -0.05) -- (-0.2, -0.3) node[below] {$\iota_1$};
\draw (\iotatwo, 0.0) -- ( \iotatwo, -0.1) node[below] {$\iota_2$};
\draw ({\iotaone +  pi}, 0.0) -- ({\iotaone +  pi}, -0.1) node[above] {};
\draw ({\iotatwo +  pi}, 0.0) -- ({\iotatwo +  pi}, -0.1) node[above] {};

% Multiples of pi
\draw ({pi/2},-0.1) -- ({pi/2},   0.0) node[above] {$\frac{\pi}{2}$};
\draw ({pi}  ,   0) -- ({pi}  ,  -0.1) node[below] {$\pi$};
\draw ({3*pi/2}, 0) -- ({3*pi/2},-0.1) node[below] {$\frac{3\pi}{2}$};
\draw ({2*pi},   0) -- ({2*pi}  ,-0.1) node[below] {$2\pi$};

% Function I(t) ----------------------------------------------
\draw[\orange,thick]
  plot[smooth] coordinates {
    ( { 0.0 * pi},      \lamda)
    (    \iotaone,      1.0)
    ( { 0.2 * pi},      1.2)
    (    \iotatwo,      1.0)
    ( { 0.5 * pi},      \lamda)
    ( { 0.8 * pi},      0.8)
    ( { 1.0 * pi},      \lamda)
    ( {\iotaone + pi},  1.0)
    ( { 1.2 * pi},      1.2)
    ( {\iotatwo + pi},  1.0)
    ( { 1.5 * pi},      \lamda)
    ( { 1.8 * pi},      0.8)
    ( { 2.0 * pi},      \lamda)
  };


% Function f(t) ----------------------------------------------
\draw[\blue, thick, dotted]
  plot[smooth] coordinates {
    ( { 0.0 * pi},     -0.4)
    ( { 0.03 * pi},     -0.4)
    (     \tauone,      0.0)
    ( {(0.8*\tauone+0.2*\tautwo)},  0.6)
    ( {(0.2*\tauone+0.8*\tautwo)}, -0.6)
    (    \tautwo,      0.0)
    ( {0.5 * pi},      0.4)
    ( {1.0 * pi},      0.4)
    ( {\tauone+pi},    0.0)
    ( {(pi+0.8*\tauone+0.2*\tautwo)}, -0.6)
    ( {(pi+0.2*\tauone+0.8*\tautwo)},  0.6)
    ( {pi+\tautwo},      0.0)
    ( {1.5 * pi},      -0.4)
    ( {2.0 * pi},      -0.4)
  };


\end{tikzpicture}


==> plot_f1_f2.tex <==
\begin{tikzpicture}[>=stealth, scale = 2]

\def\l{0.5}
\def\r{1.1}
\def\miu{1.5}

% Draw the axes
\draw[->] (0,-1.35) -- (0, 1.7) node[above] {$f_1$, $f_2$};
\draw[->] (-0.2,0) -- ({1.1*pi},0) node[below right] {$t$};


% horizontal line for mu, alpha
\draw[dotted] (0 , \miu) -- (3.15 ,\miu);
\draw[dotted] (0 , 1) -- (3.15 , 1);

% axis labels
\draw (0,0) node[below left] {$0$};
\draw (0.2, 0.1) -- ( 0.2,-0.1) node[below] {$\tau_1$};
\draw (\l,  0.1) -- (  \l,-0.1) node[below] {$l$};
\draw (1.0,-0.1) -- (   1, 0.1) node[above] {$t_x$};
\draw (\r, -0.1) -- (  \r, 0.1);
\draw [dotted] (\r,  0.1) -- (  \r, 0.4) node[above] {$r$};
\draw (1.3,-0.1) -- ( 1.3, 0.1) node[above] {$\tau_2$};
\draw ({pi/2},0) -- ({pi/2},-0.1) node[below] {$\frac{\pi}{2}$};
\draw ({pi},  0) -- ({pi}  ,-0.1) node[below left] {$\pi$};
%\draw (0,1) node[left] {$\delta$};
% Add tick mark at y=1
\draw (0.1,  \miu) -- (-0.1,  \miu) node[left] {$\delta+\nu$};
\draw (0.1,  1) -- (-0.1,  1) node[left] {$\delta$};
\draw (0.1, -1) -- (-0.1, -1) node[left] {$-\delta$};

% Function f_1
\draw[\blue,dotted, ultra thick]
  plot coordinates {
    (-0.1,     -1.2)
    ( 0.0,     -1.2)
    ( 0.0,      0.0)
    ( 0.17,     0.0)
    ( 0.2,      0.3)
    ( 0.25,     0.9)
    ( 0.35,     1.2)
    ( 0.45,     1.3)
    ( 0.55,     1.2)
    ( 0.65,     0.7)
    ( 0.7,      0.0)
    ( 1.0,      0.0)
    ( 1.0,     -0.9)
    ( 1.1,     -0.8)
    ( 1.2,     -0.5)
    ( 1.3,      0.0)
    ( {pi/2},   0.0)
    ( {pi/2},   1.1)
    ( 1.6,      1.3)
    ( 1.7,      1.4)
    ( 1.9,      1.5)
    ( 2.2,      1.5)
    ( 2.5,      1.4)
    ( 2.7,      1.3)
    ( 3.0,      1.2)
    ( {pi},     1.1)
    ( {pi},     0.0)
    ( 3.25,     0.0)
  };

% Function f_2
\draw[\orange, thick]
  plot coordinates {
    (-0.1,     -1.0)
    ( 0.0,     -1.0)
    ( 0.0,      0.0)
    ( 0.2,      0.0)
    ( 0.2,      1.3 * 0.5)
    ( \l,       1.3 * 0.5)
    ( \l,       0.0)
    ( \r,       0.0)
    ( \r,      -0.9 * 0.9)
    ( 1.3,     -0.9 * 0.9)
    ( 1.3,      0.0)
    ( {pi/2},   0.0)
    ( {pi/2},   \miu)
    ( {pi/2},   1)
    ( {pi},     1.0)
    ( {pi},     0.0)
    ( 3.25,     0.0)
  };


% 5) Fill the area between the horizontal line f=alpha (for t in [pi/2, pi])
%    and the t-axis (f=0) with a hatching pattern 

\fill[pattern=north east lines,draw=none]
  ({pi/2},0) -- ({pi},0) -- ({pi},1) -- ({pi/2},1) -- cycle;

\end{tikzpicture}


==> plot_f2_f3.tex <==
\begin{tikzpicture}[>=stealth, scale = 2]

\def\l{0.5}
\def\r{1.1}
\def\miu{1.5}
\def\nufive{0.8}
\def\nusix{0.8}

% Draw the axes
\draw[->] (0,-1.35) -- (0, 1.7) node[above] {$f_2$, $f_3$};
\draw[->] (-0.2,0) -- ({1.1*pi},0) node[below right] {$t$};


% horizontal line for mu, alpha
\draw[dotted] (0 , \miu) -- (3.15 ,\miu);
\draw[dotted] (0 , 1) -- (3.15 , 1);

% axis labels
\draw (0,0) node[below left] {$0$};
\draw (0.2, 0.1) -- ( 0.2,-0.1) node[below] {$\tau_1$};
\draw (\l,  0.1) -- (  \l,-0.1) node[below] {$l$};
\draw (\nusix,  0.1) -- (  \nusix,-0.1);
\draw [dotted] (\nusix,  0.0) -- (0.4 + \nusix, 0.6) node[above] {$\nu_6$};
\draw (\r, -0.1) -- (  \r, 0.1) node[above] {$r$};
\draw (1.3,-0.1) -- ( 1.3, 0.1) node[above] {$\tau_2$};
\draw ({pi/2},0) -- ({pi/2},-0.1) node[below] {$\frac{\pi}{2}$};
\draw ({pi},  0) -- ({pi}  ,-0.1) node[below left] {$\pi$};
%\draw (0,1) node[left] {$\delta$};
% Add tick mark at y=1
\draw (0.1,  \miu) -- (-0.1,  \miu) node[left] {$\delta+\nu$};
\draw (0.1,  1) -- (-0.1,  1) node[left] {$\delta$};
\draw (0.1, -1) -- (-0.1, -1) node[left] {$-\delta$};

% Function f_2
\draw[\orange, thick]
  plot coordinates {
    (-0.1,     -1.0)
    ( 0.0,     -1.0)
    ( 0.0,      0.0)
    ( 0.2,      0.0)
    ( 0.2,      1.3 * 0.5)
    ( \l,       1.3 * 0.5)
    ( \l,       0.0)
    ( \r,       0.0)
    ( \r,      -0.9 * 0.9)
    ( 1.3,     -0.9 * 0.9)
    ( 1.3,      0.0)
    ( {pi/2},   0.0)
    ( {pi/2},   \miu)
    ( {pi/2},   1)
    ( {pi},     1.0)
    ( {pi},     0.0)
    ( 3.25,     0.0)
  };

% Function f_3
\draw[\blue,dotted, ultra thick]
  plot coordinates {
    (-0.1,     -1.0)
    ( 0.0,     -1.0)
    ( 0.0,      0.0)
    ( 0.2,      0.0)
    ( 0.2,      1.3 * 0.5 * \nufive)
    ( \nusix,   1.3 * 0.5 * \nufive)
    ( \nusix,   -0.9 * 0.9 * \nufive)
    ( 1.3,     -0.9 * 0.9 * \nufive)
    ( 1.3,      0.0)
    ( {pi/2},   0.0)
    ( {pi/2},   \miu)
    ( {pi/2},   1)
    ( {pi},     1.0)
    ( {pi},     0.0)
    ( 3.25,     0.0)
  };

% 5) Fill the area between the horizontal line f=alpha (for t in [pi/2, pi])
%    and the t-axis (f=0) with a hatching pattern 

\fill[pattern=north east lines,draw=none]
  ({pi/2},0) -- ({pi},0) -- ({pi},1) -- ({pi/2},1) -- cycle;

\end{tikzpicture}


==> plot_f_f1.tex <==
\begin{tikzpicture}[>=stealth, scale = 2]

\def\miu{1.5}

% Draw the axes
\draw[->] (0,-1.5) -- (0, 1.7) node[above] {$\hat f$, $f_1$};
\draw[->] (-0.2,0) -- ({1.1*pi},0) node[below right] {$t$};
\draw[dotted] (0.2,  -1) -- (0.2  ,-1.3);
\draw[dotted] (0.7  ,-1) -- (0.7  ,-1.5);
\draw[dotted] (1.3  ,-1) -- (1.3  ,-1.3);
\draw[dotted] (1.55 ,-1) -- (1.55 ,-1.3);
\draw[dotted] (3.15 ,-1) -- (3.15 ,-1.5);

% horizontal line for mu, alpha
\draw[dotted] (0 , \miu) -- (3.15 ,\miu);
\draw[dotted] (0 , 1) -- (3.15 , 1);


% axis labels
\draw (0,0) node[below left] {$0$};
\draw (0.2, 0.1) -- ( 0.2,-0.1) node[below right] {$\tau_1$};
\draw (1.0,-0.1) -- (   1, 0.1) node[above] {$t_x$};
\draw (1.3, 0.1) -- ( 1.3,-0.1) node[below] {$\tau_2$};
\draw ({pi/2},0) -- ({pi/2},-0.1) node[below] {$\frac{\pi}{2}$};
\draw ({pi},  0) -- ({pi}  ,-0.1) node[below] {$\pi$};
\draw (0.1,  \miu) -- (-0.1,  \miu) node[left] {$\delta + \nu$};
\draw (0.1,  1) -- (-0.1,  1) node[left] {$\delta$};
\draw (0.1, -1) -- (-0.1, -1) node[left] {$-\delta$};
\draw (0.15, -1.3) node[below] {$\Omega_-$};
\draw (0.45, -1.3) node[below] {$\Omega_+$};
\draw (1.0,  -1.3) node[below] {$\Omega_-$};
\draw (1.45, -1.3) node[below] {$\Omega_+$};
\draw (2.3,  -1.3) node[below] {$\Omega_r$};

% Function \hat f
\draw[\orange,thick]
  plot[smooth] coordinates {
    (-0.1,     -1.2)
    ( 0.0,     -1.2)
    ( 0.05,    -1.1)
    ( 0.1,     -0.8)
    ( 0.15,    -0.3)
    ( 0.2,      0.3)
    ( 0.25,     0.9)
    ( 0.35,     1.2)
    ( 0.45,     1.3)
    ( 0.55,     1.2)
    ( 0.65,     0.7)
    ( 0.7,      0.0)
    ( 0.8,     -0.5)
    ( 0.9,     -0.8)
    ( 1.0,     -0.9)
    ( 1.1,     -0.8)
    ( 1.2,     -0.5)
    ( 1.3,      0.0)
    ( 1.4,      0.6)
    ( 1.5,      1.1)
    ( 1.6,      1.3)
    ( 1.7,      1.4)
    ( 1.9,      1.5)
    ( 2.2,      1.5)
    ( 2.5,      1.4)
    ( 2.7,      1.3)
    ( 3.0,      1.2)
    ( 3.15,     1.15)
    ( 3.2,      1.1)
    ( 3.25,      0.8)
  };

% Function f_1
\draw[\blue,dotted, ultra thick]
  plot coordinates {
    (-0.1,     -1.2)
    ( 0.0,  -1.2)
    ( 0.0,   0.0)
    ( 0.17,     0.0 * 0.5)
    ( 0.2,      0.3 * 0.5)
    ( 0.25,     0.9 * 0.5)
    ( 0.35,     1.2 * 0.5)
    ( 0.45,     1.3 * 0.5)
    ( 0.55,     1.2 * 0.5)
    ( 0.65,     0.7 * 0.5)
    ( 0.7,      0.0)
    ( 1.0,      0.0)
    ( 1.0,     -0.9 * 0.9)
    ( 1.1,     -0.8 * 0.9)
    ( 1.2,     -0.5 * 0.9)
    ( 1.3,      0.0)
    ( 1.3,      0.0)
    ( 1.55,     0.0)
    ( 1.55,     1.2)
    ( 1.6,      1.3)
    ( 1.7,      1.4)
    ( 1.9,      1.5)
    ( 2.2,      1.5)
    ( 2.5,      1.4)
    ( 2.7,      1.3)
    ( 3.0,      1.2)
    ( 3.15,     1.15)
    ( 3.15,     0.0)
    ( 3.25,     0.0)
  };



% Fill the area between the horizontal line f=alpha (for t in [pi/2, pi])
% and the t-axis (f=0) with a hatching pattern 

\fill[pattern=north east lines,draw=none]
  ({pi/2},0) -- ({pi},0) -- ({pi},1) -- ({pi/2},1) -- cycle;

\end{tikzpicture}


==> plot_square.tex <==
\begin{tikzpicture}[>=stealth, scale = 2]

\def\e{0.0}  % distance between both functions

% Draw the axes
\draw[->] (0,   -0.3) -- (0,  1.7) node[left] {$\nu_2$};
\draw[->] (-0.5,   0) -- (2.0,  0) node[below] {$\nu_1$};

% axis labels
\draw (0,0) node[below left] {$0$};
\draw (1.0, 0.1) -- (   1,-0.1) node[below] {$1$};
\draw (0.1,   1) -- (-0.1,   1) node[left] {$1$};

% square
\draw[black, ultra thick]
  plot coordinates {
    ( 0.0,      0.0)
    ( 0.0,      1.0)
    ( 1.0,      1.0)
    ( 1.0,      0.0)
    ( 0.0,      0.0)
  };
\draw (0.5, 0.0) node[above] {$\Sigma$};
  
% horizontal line
\draw[\blue, thick] (-0.3,   0.6) -- ( 1.3,   0.7) node[right] {$s_1 = 0$};
  

% vertikal line
\draw[\orange, thick] (0.2,   -0.3) --  (0.5,    1.3) node[above] {$c_1 = 0$};

%  s, c vs. 0
\draw (0,0) node[above left] {\shortstack{\textcolor{\blue}{$s_1 > 0$} \\ \textcolor{\orange}{$c_1 < 0$}}};
\draw (1,0) node[above right] {\shortstack{\textcolor{\blue}{$s_1 > 0$} \\ \textcolor{\orange}{$c_1 > 0$}}};
\draw (0,1.05) node[above left] {\shortstack{\textcolor{\blue}{$s_1 < 0$} \\ \textcolor{\orange}{$c_1 < 0$}}};
\draw (1,1.05) node[above right] {\shortstack{\textcolor{\blue}{$s_1 < 0$} \\ \textcolor{\orange}{$c_1 > 0$}}};


\end{tikzpicture}


==> plot_square_f3.tex <==
\begin{tikzpicture}[>=stealth, scale = 2]

\def\e{0.0}  % distance between both functions

% Draw the axes
\draw[->] (0,   -0.3) -- (0,  1.7) node[left] {$\nu_5$};
\draw[->] (-0.5,   0) -- (2.0,  0) node[below] {$\nu_6$};

% axis labels
\draw (0,0) node[below left] {$0$};
\draw (0.1,   1) -- (-0.1,   1) node[left] {$1$};
\draw (1.3, 0.1) -- ( 1.3,-0.1) node[below] {$r$};
\draw (0.3, 0.1) -- ( 0.3,-0.1) node[below] {$l$};
\draw (0.8, 0.1) -- ( 0.8,-0.1) node[below] {$t_a$};

% bottom line
\draw[black, ultra thick]
  plot coordinates {
    ( 1.3,      0.0)
    ( 0.3,      0.0)
  };

\draw [dotted] (0.3, 0.0) -- (0.3, 1.0);
\draw [dotted] (0.8, 0.0) -- (0.8, 1.0);
\draw [dotted] (1.3, 0.0) -- (1.3, 1.0);
\draw [dotted] (0.0, 1.0) -- (1.3, 1.0);

% three dots
\draw[black, ultra thick]
  plot coordinates {( 0.3,      0.95) ( 0.3,      1.05)};
\draw[black, ultra thick]
  plot coordinates {( 0.25,      1.0) ( 0.35,      1.0)};

\draw[black, ultra thick]
  plot coordinates {( 0.8,      0.95) ( 0.8,      1.05)};
\draw[black, ultra thick]
  plot coordinates {( 0.75,      1.0) ( 0.85,      1.0)};

\draw[black, ultra thick]
  plot coordinates {( 1.3,      0.95) ( 1.3,      1.05)};
\draw[black, ultra thick]
  plot coordinates {( 1.25,      1.0) ( 1.35,      1.0)};

\draw (0.3, 0.0) node[above right] {$\Sigma_3$};


% c_3 = 0 line
\draw[\orange, thick] plot[smooth] coordinates{(0.4, 1.0) (0.6, 0.3) ( 1.3,   0.2)} node[right] {$c_3 = 0$};
  
% s_3 = 0 line
\draw[\blue, thick] plot[smooth] coordinates{(1.2, 1.0) (0.8, 0.5) (0.3, 0.3)};

\draw [dotted] (-0.1, 0.3) -- (0.3, 0.3);
\draw[\blue] (-0.1, 0.3) node[left] {$s_3 = 0$};

%  s, c vs. 0
% bottom line label
\draw [dotted] (1.0, 0.0) -- (1.1, -0.3);
\draw (1.1, -0.3) node[below right] {\shortstack{\textcolor{\blue}{$s_3 > 0$} \\ \textcolor{\orange}{$c_3 < 0$}}};

% left point
\draw [dotted] (0.3, 1.0) -- (-0.2, 1.2);
\draw (-0.2, 1.1) node[above left] {\shortstack{\textcolor{\blue}{$s_3 < 0$} \\ \textcolor{\orange}{$c_3 < 0$}}};

% center point
\draw [dotted] (0.8, 1.0) -- (0.9, 1.3);
\draw (0.9, 1.3) node[above] {\shortstack{\textcolor{\blue}{$s_3 < 0$} \\ \textcolor{\orange}{$c_3 > 0$}}};

% right point
\draw [dotted] (1.3, 1.0) -- (1.5, 1.1);
\draw (1.5, 1.1) node[above right] {\shortstack{\textcolor{\blue}{$s_3 > 0$} \\ \textcolor{\orange}{$c_3 > 0$}}};



\end{tikzpicture}

